PlayRender: Streaming Neural Rendering for Interactive Worlds

Rendering a game simulation into game-quality video with a generative model offers a path toward neural rendering for interactive worlds, provided that the video follows the simulation precisely and is produced as the simulation unfolds. We introduce PlayRender, a streaming neural renderer behind a game engine: the engine rasterizes its untextured 3D proxies and thereby determines what happens, including motion and contacts between characters, and a first frame and reference images of the characters and the scene determine how it looks. A bidirectional teacher learns this control by packing control and target latents into the same frames of a video diffusion transformer, and we distill it into a block-causal four-step student: because control and target share latent frames, one mask makes both causal, so the student generates chunk by chunk from past and present control only, with the references kept as an attention sink. On held-out engine renders of two unseen characters, the student stays within 1.0 dB PSNR of its teacher at 11.7x less time, and a change of control takes effect in the first frame of the next chunk. Over one-minute rollouts the references in its cache reduce appearance drift, and it renders 4.5 frames per second on one A100 and 17, above real time, with one denoising step on three. Released renderers of the same size, not trained on our data, stay 3.7 dB behind it on average, and not only in image quality: where the silhouettes of two characters meet, a pixel measure finds the moving weapon or limb at its frame and place in 68% of the measurable events for our student and in 4 to 14% for them. Where it is a weapon, ten volunteers, blind to the method, find it missing in 16% of their answers for our student and in 51 and 65% for a released model driven by our proxies or by skeletons, although our student shows it fully in only 31% (ground truth: 95%).

==> fig/overview_redesign.tex <==
\definecolor{ovRef}{RGB}{255,185,115}%
\definecolor{ovRefA}{RGB}{206,186,230}%
\definecolor{ovCtl}{RGB}{64,64,64}%
\definecolor{ovTgt}{RGB}{184,210,232}%
\definecolor{ovMask}{RGB}{70,120,180}%
\definecolor{ovLine}{RGB}{95,95,95}%
\definecolor{ovNow}{RGB}{46,125,50}%
\newcommand{\Img}[5]{\node[inner sep=0pt, anchor=south west] at (#1,#2) {\includegraphics[width=#3cm,height=#4cm]{fig/img/ov_#5.jpg}};%
  \draw[black!55, line width=0.3pt] (#1,#2) rectangle ++(#3,#4);}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize,
  arr/.style={-{Stealth[length=1.5mm, width=1.15mm]}, line width=0.5pt, ovLine},
  idx/.style={font=\scriptsize, text=black!75, inner sep=0pt},
  sub/.style={font=\scriptsize, text=black!80, inner sep=1pt, align=left},
  lane/.style={font=\footnotesize, anchor=east, inner sep=1pt, align=right},
  pill/.style={draw=black!50, fill=white, rounded corners=5.5pt, line width=0.4pt, minimum height=0.44cm, inner xsep=6pt, inner ysep=0pt, font=\scriptsize}]
\useasboundingbox (0,0.0) rectangle (17.4,6.98);
\node[anchor=north west, font=\footnotesize\bfseries, inner sep=0pt] at (0,6.98) {(a) Training};
\node[sub, anchor=west, inner sep=0pt] at (4.14,6.86) {\tikz\fill[ovRefA] (0,0) rectangle (0.2,0.2);\,\ reference chunk $R$\qquad \tikz\fill[ovCtl] (0,0) rectangle (0.2,0.2);\,\ clean control $u_i$\qquad \tikz\fill[ovRef] (0,0) rectangle (0.2,0.2);\,\ anchor $z_0{=}E(I)$\qquad \tikz\fill[ovTgt] (0,0) rectangle (0.2,0.2);\,\ noisy target $z_i$};
\Img{1.45}{5.86}{0.72}{0.405}{chars}
\Img{2.23}{5.86}{0.72}{0.405}{scene}
\node[lane] at (1.36,6.06) {refs.\ $A$};
\Img{1.6}{5.135}{1.0}{0.5625}{first}
\node[lane] at (1.36,5.416) {first\\frame $I$};
\Img{1.65}{4.24}{1.3}{0.73}{c_042}
\Img{1.55}{4.16}{1.3}{0.73}{c_023}
\Img{1.45}{4.08}{1.3}{0.73}{c_002}
\node[lane] at (1.36,4.445) {proxy\\video $C$};
\filldraw[fill=black!7, draw=black!55, line width=0.4pt] (3.25,3.95) -- (3.25,6.4) -- (3.7,6.05) -- (3.7,4.3) -- cycle;
\node[font=\small] at (3.475,5.17) {$E$};
\draw[arr] (3.0,6.06) -- (3.23,6.06);
\draw[arr] (2.65,5.416) -- (3.23,5.416);
\draw[arr] (3.0,4.445) -- (3.23,4.445);
\def\T{5.72}\def\S{4.38}
\newcommand{\Packed}[4]{%
  \node[draw=ovCtl, fill=ovCtl, rounded corners=1.6pt, minimum width=0.44cm, minimum height=0.44cm, inner sep=0pt, anchor=south west, font=\footnotesize, text=white] at (#1,#2) {$u_{#3}$};
  \ifnum#4=1 \node[draw=black!45, fill=ovRef, rounded corners=1.6pt, minimum width=0.44cm, minimum height=0.44cm, inner sep=0pt, anchor=south west, font=\footnotesize] at (#1+0.46,#2) {$z_{#3}$};
  \else \node[draw=black!35, fill=ovTgt, rounded corners=1.6pt, minimum width=0.44cm, minimum height=0.44cm, inner sep=0pt, anchor=south west, font=\footnotesize] at (#1+0.46,#2) {$z_{#3}$}; \fi}
\foreach \i in {0,...,5} {
  \pgfmathsetmacro{\x}{4.75+\i*1.08}
  \pgfmathtruncatemacro{\an}{\i==0 ? 1 : 0}
  \fill[black!5, rounded corners=2pt] (\x-0.05,\T-0.05) rectangle ++(1.0,0.54);
  \Packed{\x}{\T}{\i}{\an}
  \ifnum\i=0 \node[idx] at (\x+0.45,\T+0.68) {$i{=}0$}; \else \node[idx] at (\x+0.45,\T+0.68) {\i}; \fi
  \fill[black!5, rounded corners=2pt] (\x-0.05,\S-0.05) rectangle ++(1.0,0.54);
  \Packed{\x}{\S}{\i}{\an}
}
\foreach \y in {\T,\S} {
  \fill[black!5, rounded corners=2pt] (4.09,\y-0.05) rectangle ++(0.54,0.54);
  \node[draw=black!45, fill=ovRefA, rounded corners=1.6pt, minimum width=0.44cm, minimum height=0.44cm, inner sep=0pt, anchor=south west, font=\footnotesize] at (4.14,\y) {$R$};
}
\node[idx] at (4.36,\T+0.68) {ref.};
\draw[arr] (3.72,5.94) -- (4.07,5.94);
\draw[arr] (3.72,4.6) -- (4.07,4.6);
\foreach \k/\a in {0/4.75,1/7.99} {
  \draw[black!50, line width=0.35pt] (\a,\S-0.14) -- ++(0,-0.06) -- ++(3.14,0) -- ++(0,0.06);
  \node[font=\scriptsize] at (\a+1.57,\S-0.37) {block $\k$ ($b{=}3$)};
}
\draw[arr] (11.34,\T-0.13) -- (11.34,\S+0.57);
\node[sub, anchor=east, align=right, inner sep=0pt] at (11.16,5.27) {Stage 1: AnyFlow with teacher forcing\\Stage 2: distribution matching on own rollouts};
\newcommand{\MaskB}[4]{%
  \foreach \r in {0,...,5} {%
    \fill[ovRefA!90!black, rounded corners=0.4pt] (#1, #2+5*#3-\r*#3) rectangle ++(0.82*#3,0.82*#3);%
    \foreach \c in {0,...,5} {%
    \pgfmathtruncatemacro{\on}{(#4==0) || (int(\c/3)<=int(\r/3)) ? 1 : 0}%
    \ifnum\on=1 \fill[ovMask, rounded corners=0.4pt] (#1+\c*#3+#3+0.04, #2+5*#3-\r*#3) rectangle ++(0.82*#3,0.82*#3);%
    \else \fill[black!7, rounded corners=0.4pt] (#1+\c*#3+#3+0.04, #2+5*#3-\r*#3) rectangle ++(0.82*#3,0.82*#3); \fi } }}
\MaskB{11.62}{\T+0.22-0.365}{0.125}{0}
\MaskB{11.62}{\S+0.22-0.365}{0.125}{1}
\node[anchor=west, inner sep=0pt, font=\footnotesize\bfseries] at (12.74,\T+0.22+0.16) {Bidirectional teacher};
\node[sub, anchor=west, inner sep=0pt] at (12.74,\T+0.22-0.16) {full attention; flow matching on target tokens};
\node[anchor=west, inner sep=0pt, font=\footnotesize\bfseries] at (12.74,\S+0.22+0.16) {Causal student};
\node[sub, anchor=west, inner sep=0pt] at (12.74,\S+0.22-0.16) {block-causal, $R$ as sink; 4 steps per block};
\draw[black!22, line width=0.4pt] (0,3.66) -- (17.4,3.66);
\node[anchor=north west, inner sep=0pt] at (0,3.48) {\textbf{(b) Chunk-wise inference}\quad{\scriptsize\color{black!70}one chunk: $12$ frames ($0.75$\,s)}};
\def\xo{1.55}\def\pitch{3.3}\def\fw{1.1}\def\fh{0.619}\def\yE{2.42}\def\yO{0.60}\def\sq{0.28}\def\yk{0.17}
\pgfmathsetmacro{\cw}{2*\fw+0.05}
\pgfmathsetmacro{\ym}{0.5*(\yO+\fh+\yE)}%
\pgfmathsetmacro{\yC}{\ym-0.5*\sq}
\pgfmathsetmacro{\xnow}{\xo+3*\pitch+\cw+0.3}
\pgfmathsetmacro{\xq}{\xo+4*\pitch+0.5*\cw}
\node[lane] at (\xo-0.12,\yE+0.5*\fh) {engine};
\node[lane] at (\xo-0.12,\ym) {KV cache\\[-1.5pt]{\scriptsize\color{black!70}$R$ + history}};
\node[lane] at (\xo-0.12,\yO+0.5*\fh) {output};
\foreach \k/\ia/\ib/\pre in {0/002/007/o,1/011/018/o,2/023/030/o,3/035/042/p} {
  \pgfmathsetmacro{\x}{\xo+\k*\pitch}
  \Img{\x}{\yE}{\fw}{\fh}{c_\ia} \Img{\x+\fw+0.05}{\yE}{\fw}{\fh}{c_\ib}
  \Img{\x}{\yO}{\fw}{\fh}{\pre_\ia} \Img{\x+\fw+0.05}{\yO}{\fw}{\fh}{\pre_\ib}
  \node[font=\scriptsize, anchor=base, inner sep=0pt] at (\x+0.5*\cw,\yk) {$k{=}\k$};
}
\newcommand{\Sq}[3]{\fill[#3, rounded corners=0.9pt] (#1,#2) rectangle ++(\sq,\sq);}
\Sq{\xo+0.03}{\yC}{ovRefA} \node[font=\scriptsize, inner sep=0pt] at (\xo+0.03+0.5*\sq,\ym) {$R$};
\foreach \k in {0,1,2} { \foreach \j in {0,1,2} {
  \pgfmathsetmacro{\x}{\xo+\k*\pitch+\cw-3*(2*\sq+0.02)-2*0.06+\j*(2*\sq+0.02+0.06)}
  \pgfmathtruncatemacro{\an}{(\k==0 && \j==0) ? 1 : 0}
  \Sq{\x}{\yC}{ovCtl}
  \ifnum\an=1 \Sq{\x+\sq+0.02}{\yC}{ovRef} \else \Sq{\x+\sq+0.02}{\yC}{ovTgt} \fi } }
\pgfmathsetmacro{\xt}{\xo+3*\pitch}
\draw[ovNow, line width=0.9pt, rounded corners=1.5pt] (\xt-0.05,\yO-0.05) rectangle ++(\cw+0.1,\fh+0.1);
\node[draw=black!60, fill=black!7, rounded corners=4pt, line width=0.45pt, minimum width=2.25cm, minimum height=0.62cm, inner sep=2pt, align=center, font=\footnotesize] (stu) at (\xt+0.5*\cw,\ym) {student\\[-1.5pt]{\scriptsize 4 steps + commit}};
\draw[arr] (\xt+0.5*\cw,\yE) -- (stu.north);
\draw[arr] (stu.south) -- (\xt+0.5*\cw,\yO+\fh+0.06);
\draw[arr] (\xo+2*\pitch+\cw+0.08,\ym) -- (stu.west);
\draw[ovNow, line width=0.6pt, dash pattern=on 2.5pt off 1.5pt] (\xnow,0.54) -- (\xnow,3.12);
\node[font=\scriptsize\bfseries, text=ovNow, anchor=south, inner sep=1.5pt] at (\xnow,3.12) {now};
\pgfmathsetmacro{\xg}{\xo+4*\pitch}
\node[inner sep=0pt, anchor=south west] at (\xg,\yE) {\includegraphics[width=\fw cm,height=\fh cm]{fig/img/ov_g_047.jpg}};
\node[inner sep=0pt, anchor=south west] at (\xg+\fw+0.05,\yE) {\includegraphics[width=\fw cm,height=\fh cm]{fig/img/ov_g_054.jpg}};
\node[font=\scriptsize, text=black!65, anchor=north, inner sep=0pt] at (\xq,\yE-0.12) {being simulated};
\Img{\xg}{\yO}{\fw}{\fh}{n_0} \Img{\xg+\fw+0.05}{\yO}{\fw}{\fh}{n_1}
\node[font=\scriptsize, text=black!65, anchor=south, inner sep=0pt] at (\xq,\yO+\fh+0.12) {starts from noise};
\draw[arr, black!45, dash pattern=on 1pt off 1.2pt] (\xq,\yE-0.44) -- (\xq,\yO+\fh+0.44);
\node[font=\scriptsize, text=black!60, anchor=base, inner sep=0pt] at (\xq,\yk) {$k{=}4$};
\draw[arr, black!55] (\xo,0.46) -- (17.3,0.46);
\node[font=\scriptsize, text=black!70, anchor=base east, inner sep=0pt] at (17.3,\yk) {time};
\end{tikzpicture}%

